A convergent entropy diminishing finite volume scheme for a cross-diffusion system

We study a two-point flux approximation finite volume scheme for a cross-diffusion system. The scheme is shown to preserve the key properties of the continuous systems, among which the decay of the entropy. The convergence of the scheme is established thanks to compactness properties based on the discrete entropy - entropy dissipation estimate. Numerical results illustrate the behavior of our scheme.

==> figastar.tex <==
\begin{tikzpicture}
	\begin{loglogaxis}[
	xlabel=$a^\star$,
	ylabel=error factor,
	legend style={
		%cells={anchor=east},
		legend pos=outer north east,
	},
	width=0.57\linewidth]%the width is tailored to fit in the margins, please think twice before changing it.
	
	\addplot[color=blue,densely dotted] table[x=A, y=D1C0S] {Errfactor.txt};
	\addlegendentry{$A=A^{\rm reg}$ and $U^0=U_s^0$ }
	\addplot[ color=red] table[x=A, y=D1C0RR] {Errfactor.txt};
	\addlegendentry{$A=A^{\rm reg}$ and $U^0=U^0_r$}
	\addplot[color= magenta,loosely dashed] table[x=A, y=D0C0S] {Errfactor.txt};
	\addlegendentry{$A=A^{\rm sing}$ and $U^0=U^0_s$}
	\addplot[color=black, densely dashed] table[x=A, y=D0C0RR] {Errfactor.txt};
	\addlegendentry{$A=A^{\rm sing}$ and $U^0=U^0_r$}
	\addplot[color=black, loosely dotted] table[x=A, y=DlapC0S] {Errfactor.txt};
	\addlegendentry{$A=A^{\rm lap}$ and $U^0=U^0_s$}
	
	\end{loglogaxis}
\end{tikzpicture}

==> figconv.tex <==
\begin{tikzpicture}
	\begin{loglogaxis}[
	xlabel=number of cells,
	ylabel=error in $L^2$ norm,
	legend style={
		cells={anchor=east},
		legend pos=outer north east,
	},
	width=0.6\linewidth]%the width is tailored to fit in the margins, please think twice before changing it.
	
	\addplot[mark=square*, color=blue] table[x=N, y=D1C0S] {conv.dat};
	\addlegendentry{$A=A^{\rm reg}$ and $U^0=U_s^0$ }
	\addplot[mark=*, color=red] table[x=N, y=D1C0RR] {conv.dat};
	\addlegendentry{$A=A^{\rm reg}$ and $U^0=U^0_r$}
	\addplot[mark=triangle*,mark size=2.8pt, color= magenta] table[x=N, y=D0C0S] {conv.dat};
	\addlegendentry{$A=A^{\rm sing}$ and $U^0=U^0_s$}
	\addplot table[x=N, y=D0C0RR] {conv.dat};
	\addlegendentry{$A=A^{\rm sing}$ and $U^0=U^0_r$}
	\addplot table[x=N, y=DlapC0S] {conv.dat};
	\addlegendentry{$A=A^{\rm Lap}$ and $U^0=U^0_s$}
	\addplot table[x=N, y=DlapC0STS] {conv.dat};
	\addlegendentry{idem with $\dt_n=2^{-25}$}
	\logLogSlopeTriangle{0.1}{-0.4}{0.1}{1}{black};
	\logLogSlopeTriangle{0.1}{-0.4}{0.1}{2}{black};
	\end{loglogaxis}
\end{tikzpicture}

==> mesh.pspdftex <==
\begin{picture}(0,0)
\includegraphics{mesh_pspdftex}
\end{picture}
\setlength{\unitlength}{3947sp}

\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{
  \reset@font\fontsize{#1}{#2pt}
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}
  \selectfont}
\fi\endgroup
\begin{picture}(5524,4214)(2010,-3994)
\put(4276,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\rotatebox{-26.56}{$\color{blue}\sig=K|L$}$}}}}}
\put(4382,-449){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$K$}}}}}
\put(5533, 13){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\color{blue}x_\sig$}}}}}
\put(5524,-879){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\color{red}x_K$}}}}}
\put(4353,-3453){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\color{red}x_L$}}}}}
\end{picture}

